Metal-insulator transition in the low-dimensional organic conductor (TMTSF)2FSO3 probed by infrared microspectroscopy

We present measurements of the infrared response of the quasi-one-dimensional organic conductor (TMTSF)2$SO3 along (E||a) and perpendicular (E||b') to the stacking axis as a function of temperature. Above the metal-insulator transition related to the anion ordering the optical conductivity spectra show a Drude-like response. Below the transition an energy gap of about 1500 cm-1 (185 meV) opens, leading to the corresponding charge transfer band in the optical conductivity spectra. The analysis of the infrared-active vibrations gives evidence for the long-range crystal structure modulation below the transition temperature and for the short-range order fluctuations of the lattice modulation above the transition temperature. Also we report about a new infrared mode at around 710 cm-1 with a peculiar temperature behavior, which has so far not been observed in any other (TMTSF)2X salt showing a metal-insulator transition. A qualitative model based on the coupling between the TMTSF molecule vibration and the reorientation of electrical dipole moment of the FSO3 anion is proposed, in order to explain the anomalous behavior of the new mode.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

%%Trailer
%%DocumentFonts: Helvetica

